Learning Robust State Observers using Neural ODEs (longer version)

Relying on recent research results on Neural ODEs, this paper presents a methodology for the design of state observers for nonlinear systems based on Neural ODEs, learning Luenberger-like observers and their nonlinear extension (Kazantzis-Kravaris-Luenberger (KKL) observers) for systems with partially-known nonlinear dynamics and fully unknown nonlinear dynamics, respectively. In particular, for tuneable KKL observers, the relationship between the design of the observer and its trade-off between convergence speed and robustness is analysed and used as a basis for improving the robustness of the learning-based observer in training. We illustrate the advantages of this approach in numerical simulations.

==> figure1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Rounded Rect [id:dp400308699205278] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 233; green, 241; blue, 244 }  ,fill opacity=0.3 ] (91,73.49) .. controls (91,54.71) and (106.22,39.49) .. (125,39.49) -- (550,39.49) .. controls (568.78,39.49) and (584,54.71) .. (584,73.49) -- (584,175.49) .. controls (584,194.27) and (568.78,209.49) .. (550,209.49) -- (125,209.49) .. controls (106.22,209.49) and (91,194.27) .. (91,175.49) -- cycle ;
%Rounded Rect [id:dp28468918734195037] 
\draw  [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 109; green, 173; blue, 209 }  ,fill opacity=0.5 ] (103,100.69) .. controls (103,93.95) and (108.46,88.49) .. (115.2,88.49) -- (151.8,88.49) .. controls (158.54,88.49) and (164,93.95) .. (164,100.69) -- (164,157.8) .. controls (164,164.54) and (158.54,170) .. (151.8,170) -- (115.2,170) .. controls (108.46,170) and (103,164.54) .. (103,157.8) -- cycle ;
%Straight Lines [id:da6382659698802022] 
\draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (103,130.28) -- (114,130.28) ;
%Straight Lines [id:da4276401433119408] 
\draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (114,130.28) -- (119,138.28) ;
%Straight Lines [id:da6766463329728918] 
\draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (119,138.28) -- (130,116.49) ;
%Straight Lines [id:da49808207910604096] 
\draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (130,116.49) -- (139,130.49) ;
%Straight Lines [id:da2791654569117936] 
\draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (139,130.49) -- (155,130.49) ;
%Rounded Rect [id:dp6548890763916135] 
\draw  [color={rgb, 255:red, 183; green, 34; blue, 48 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 178; blue, 147 }  ,fill opacity=0.6 ] (251,111) .. controls (251,106.58) and (254.58,103) .. (259,103) -- (390,103) .. controls (394.42,103) and (398,106.58) .. (398,111) -- (398,135) .. controls (398,139.42) and (394.42,143) .. (390,143) -- (259,143) .. controls (254.58,143) and (251,139.42) .. (251,135) -- cycle ;
%Straight Lines [id:da03479480501499799] 
\draw    (164,125.69) -- (201,125.69) ;
\draw [shift={(203,125.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03723745896897879] 
\draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (203,124.69) .. controls (203,121.73) and (205.4,119.33) .. (208.36,119.33) .. controls (211.32,119.33) and (213.72,121.73) .. (213.72,124.69) .. controls (213.72,127.65) and (211.32,130.05) .. (208.36,130.05) .. controls (205.4,130.05) and (203,127.65) .. (203,124.69) -- cycle ;
%Right Arrow [id:dp7163442998888669] 
\draw   (223,122.21) -- (233.8,122.21) -- (233.8,119.28) -- (241,125.14) -- (233.8,131) -- (233.8,128.07) -- (223,128.07) -- cycle ;
%Right Arrow [id:dp7592687103385136] 
\draw   (324.95,84.15) -- (324.92,94.95) -- (327.85,94.96) -- (321.98,102.14) -- (316.14,94.93) -- (319.07,94.93) -- (319.09,84.13) -- cycle ;
%Right Arrow [id:dp9349379510002369] 
\draw   (406,122.21) -- (416.8,122.21) -- (416.8,119.28) -- (424,125.14) -- (416.8,131) -- (416.8,128.07) -- (406,128.07) -- cycle ;
%Shape: Circle [id:dp9627426847668972] 
\draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (426.64,105.69) .. controls (426.64,102.73) and (429.04,100.33) .. (432,100.33) .. controls (434.96,100.33) and (437.36,102.73) .. (437.36,105.69) .. controls (437.36,108.65) and (434.96,111.05) .. (432,111.05) .. controls (429.04,111.05) and (426.64,108.65) .. (426.64,105.69) -- cycle ;
%Shape: Circle [id:dp9759504948226108] 
\draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (426.64,125.69) .. controls (426.64,122.73) and (429.04,120.33) .. (432,120.33) .. controls (434.96,120.33) and (437.36,122.73) .. (437.36,125.69) .. controls (437.36,128.65) and (434.96,131.05) .. (432,131.05) .. controls (429.04,131.05) and (426.64,128.65) .. (426.64,125.69) -- cycle ;
%Shape: Circle [id:dp4295406799497994] 
\draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (426.64,146.69) .. controls (426.64,143.73) and (429.04,141.33) .. (432,141.33) .. controls (434.96,141.33) and (437.36,143.73) .. (437.36,146.69) .. controls (437.36,149.65) and (434.96,152.05) .. (432,152.05) .. controls (429.04,152.05) and (426.64,149.65) .. (426.64,146.69) -- cycle ;
%Straight Lines [id:da7367505175138243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,105.69) -- (472.21,105.08) ;
%Straight Lines [id:da5747958603840417] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,105.69) -- (472.95,124.28) ;
%Straight Lines [id:da33460324727438584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,105.69) -- (474,143.08) ;
%Straight Lines [id:da8826608841685557] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,125.69) -- (472.21,105.08) ;
%Straight Lines [id:da3930802126381183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,125.69) -- (473.95,124.28) ;
%Straight Lines [id:da6697265124631073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,125.69) -- (473,143.08) ;
%Straight Lines [id:da14686583461899194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,146.69) -- (472.21,105.08) ;
%Straight Lines [id:da9523374425041882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,146.69) -- (472.95,124.28) ;
%Straight Lines [id:da11712369866864702] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,146.69) -- (473,143.08) ;
%Shape: Circle [id:dp343251612956027] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (472.21,105.08) .. controls (472.21,103.04) and (473.86,101.4) .. (475.89,101.4) .. controls (477.92,101.4) and (479.57,103.04) .. (479.57,105.08) .. controls (479.57,107.11) and (477.92,108.76) .. (475.89,108.76) .. controls (473.86,108.76) and (472.21,107.11) .. (472.21,105.08) -- cycle ;
%Shape: Circle [id:dp4040844924774749] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (472.21,123.76) .. controls (472.21,121.72) and (473.86,120.08) .. (475.89,120.08) .. controls (477.92,120.08) and (479.57,121.72) .. (479.57,123.76) .. controls (479.57,125.79) and (477.92,127.44) .. (475.89,127.44) .. controls (473.86,127.44) and (472.21,125.79) .. (472.21,123.76) -- cycle ;
%Shape: Circle [id:dp22925604641035324] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (472.21,142.76) .. controls (472.21,140.72) and (473.86,139.08) .. (475.89,139.08) .. controls (477.92,139.08) and (479.57,140.72) .. (479.57,142.76) .. controls (479.57,144.79) and (477.92,146.44) .. (475.89,146.44) .. controls (473.86,146.44) and (472.21,144.79) .. (472.21,142.76) -- cycle ;
%Shape: Circle [id:dp8829340496163376] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (472.21,85.4) .. controls (472.21,83.37) and (473.86,81.72) .. (475.89,81.72) .. controls (477.92,81.72) and (479.57,83.37) .. (479.57,85.4) .. controls (479.57,87.43) and (477.92,89.08) .. (475.89,89.08) .. controls (473.86,89.08) and (472.21,87.43) .. (472.21,85.4) -- cycle ;
%Straight Lines [id:da9883363243852286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,105.69) -- (472.21,85.4) ;
%Straight Lines [id:da16685381865561189] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,125.69) -- (472.21,85.4) ;
%Straight Lines [id:da463169267645515] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (437.36,146.69) -- (472.21,85.4) ;
%Shape: Circle [id:dp8311853594675012] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (473,163.08) .. controls (473,161.04) and (474.65,159.4) .. (476.68,159.4) .. controls (478.71,159.4) and (480.36,161.04) .. (480.36,163.08) .. controls (480.36,165.11) and (478.71,166.76) .. (476.68,166.76) .. controls (474.65,166.76) and (473,165.11) .. (473,163.08) -- cycle ;
%Straight Lines [id:da2592016635242884] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,105.69) -- (473,162.08) ;
%Straight Lines [id:da41295607481188923] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,125.69) -- (473,162.08) ;
%Straight Lines [id:da07307968133513176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.36,146.69) -- (473,162.08) ;
%Shape: Circle [id:dp017237007683211125] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (548.21,105.08) .. controls (548.21,103.04) and (549.86,101.4) .. (551.89,101.4) .. controls (553.92,101.4) and (555.57,103.04) .. (555.57,105.08) .. controls (555.57,107.11) and (553.92,108.76) .. (551.89,108.76) .. controls (549.86,108.76) and (548.21,107.11) .. (548.21,105.08) -- cycle ;
%Shape: Circle [id:dp08378939486679182] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (547.95,124.28) .. controls (547.95,122.25) and (549.59,120.6) .. (551.63,120.6) .. controls (553.66,120.6) and (555.31,122.25) .. (555.31,124.28) .. controls (555.31,126.31) and (553.66,127.96) .. (551.63,127.96) .. controls (549.59,127.96) and (547.95,126.31) .. (547.95,124.28) -- cycle ;
%Shape: Circle [id:dp48113515612492774] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (548,143.08) .. controls (548,141.04) and (549.65,139.4) .. (551.68,139.4) .. controls (553.71,139.4) and (555.36,141.04) .. (555.36,143.08) .. controls (555.36,145.11) and (553.71,146.76) .. (551.68,146.76) .. controls (549.65,146.76) and (548,145.11) .. (548,143.08) -- cycle ;
%Shape: Circle [id:dp04123382495697059] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (548.21,85.4) .. controls (548.21,83.37) and (549.86,81.72) .. (551.89,81.72) .. controls (553.92,81.72) and (555.57,83.37) .. (555.57,85.4) .. controls (555.57,87.43) and (553.92,89.08) .. (551.89,89.08) .. controls (549.86,89.08) and (548.21,87.43) .. (548.21,85.4) -- cycle ;
%Shape: Circle [id:dp48157036813411813] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (548,163.08) .. controls (548,161.04) and (549.65,159.4) .. (551.68,159.4) .. controls (553.71,159.4) and (555.36,161.04) .. (555.36,163.08) .. controls (555.36,165.11) and (553.71,166.76) .. (551.68,166.76) .. controls (549.65,166.76) and (548,165.11) .. (548,163.08) -- cycle ;
%Straight Lines [id:da22791286602152105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.57,85.4) -- (570.88,106.64) ;
%Straight Lines [id:da48493350562332305] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.57,85.4) -- (570.88,138.32) ;
%Straight Lines [id:da19626739945014626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.57,105.08) -- (570.88,106.64) ;
%Straight Lines [id:da6675571550842632] 
\draw   [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (555.57,105.08) -- (570.88,138.32) ;
%Straight Lines [id:da6322317758167033] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.31,124.28) -- (570.88,106.64) ;
%Straight Lines [id:da05171459548537993] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.31,124.28) -- (570.88,139.32) ;
%Straight Lines [id:da8821650154707203] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.36,144.08) -- (570.88,106.64) ;
%Straight Lines [id:da29193412122770734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (555.36,144.08) -- (570.88,139.32) ;
%Straight Lines [id:da980529362987153] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.36,163.08) -- (570.88,106.64) ;
%Straight Lines [id:da033051702213986456] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (555.36,163.08) -- (570.88,139.32) ;
%Rounded Rect [id:dp6585723250569488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (457.91,82.54) .. controls (457.91,70.52) and (467.65,60.78) .. (479.67,60.78) -- (544.94,60.78) .. controls (556.96,60.78) and (566.7,70.52) .. (566.7,82.54) -- (566.7,160.02) .. controls (566.7,172.04) and (556.96,181.78) .. (544.94,181.78) -- (479.67,181.78) .. controls (467.65,181.78) and (457.91,172.04) .. (457.91,160.02) -- cycle ;
%Rounded Rect [id:dp10812540146593719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]  (199.11,86.7) .. controls (199.11,73.33) and (209.94,62.5) .. (223.31,62.5) -- (425.69,62.5) .. controls (439.06,62.5) and (449.89,73.33) .. (449.89,86.7) -- (449.89,159.3) .. controls (449.89,172.67) and (439.06,183.5) .. (425.69,183.5) -- (223.31,183.5) .. controls (209.94,183.5) and (199.11,172.67) .. (199.11,159.3) -- cycle ;
%Shape: Circle [id:dp1702046377680606] 
\draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (570.88,106.64) .. controls (570.88,103.68) and (573.28,101.28) .. (576.24,101.28) .. controls (579.2,101.28) and (581.6,103.68) .. (581.6,106.64) .. controls (581.6,109.6) and (579.2,112) .. (576.24,112) .. controls (573.28,112) and (570.88,109.6) .. (570.88,106.64) -- cycle ;
%Shape: Circle [id:dp5775115929264305] 
\draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (570.88,137.64) .. controls (570.88,134.68) and (573.28,132.28) .. (576.24,132.28) .. controls (579.2,132.28) and (581.6,134.68) .. (581.6,137.64) .. controls (581.6,140.6) and (579.2,143) .. (576.24,143) .. controls (573.28,143) and (570.88,140.6) .. (570.88,137.64) -- cycle ;
%Shape: Circle [id:dp360676663163884] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (495.21,105.08) .. controls (495.21,103.04) and (496.86,101.4) .. (498.89,101.4) .. controls (500.92,101.4) and (502.57,103.04) .. (502.57,105.08) .. controls (502.57,107.11) and (500.92,108.76) .. (498.89,108.76) .. controls (496.86,108.76) and (495.21,107.11) .. (495.21,105.08) -- cycle ;
%Shape: Circle [id:dp6632479840340004] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (495.21,123.76) .. controls (495.21,121.72) and (496.86,120.08) .. (498.89,120.08) .. controls (500.92,120.08) and (502.57,121.72) .. (502.57,123.76) .. controls (502.57,125.79) and (500.92,127.44) .. (498.89,127.44) .. controls (496.86,127.44) and (495.21,125.79) .. (495.21,123.76) -- cycle ;
%Shape: Circle [id:dp560970363215197] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (495.21,142.76) .. controls (495.21,140.72) and (496.86,139.08) .. (498.89,139.08) .. controls (500.92,139.08) and (502.57,140.72) .. (502.57,142.76) .. controls (502.57,144.79) and (500.92,146.44) .. (498.89,146.44) .. controls (496.86,146.44) and (495.21,144.79) .. (495.21,142.76) -- cycle ;
%Shape: Circle [id:dp9621107355300105] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (495.21,85.4) .. controls (495.21,83.37) and (496.86,81.72) .. (498.89,81.72) .. controls (500.92,81.72) and (502.57,83.37) .. (502.57,85.4) .. controls (502.57,87.43) and (500.92,89.08) .. (498.89,89.08) .. controls (496.86,89.08) and (495.21,87.43) .. (495.21,85.4) -- cycle ;
%Shape: Circle [id:dp7661041905093453] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (496,163.08) .. controls (496,161.04) and (497.65,159.4) .. (499.68,159.4) .. controls (501.71,159.4) and (503.36,161.04) .. (503.36,163.08) .. controls (503.36,165.11) and (501.71,166.76) .. (499.68,166.76) .. controls (497.65,166.76) and (496,165.11) .. (496,163.08) -- cycle ;
%Shape: Circle [id:dp08499894518635953] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (523.21,105.08) .. controls (523.21,103.04) and (524.86,101.4) .. (526.89,101.4) .. controls (528.92,101.4) and (530.57,103.04) .. (530.57,105.08) .. controls (530.57,107.11) and (528.92,108.76) .. (526.89,108.76) .. controls (524.86,108.76) and (523.21,107.11) .. (523.21,105.08) -- cycle ;
%Shape: Circle [id:dp06569210220299349] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (523.21,123.76) .. controls (523.21,121.72) and (524.86,120.08) .. (526.89,120.08) .. controls (528.92,120.08) and (530.57,121.72) .. (530.57,123.76) .. controls (530.57,125.79) and (528.92,127.44) .. (526.89,127.44) .. controls (524.86,127.44) and (523.21,125.79) .. (523.21,123.76) -- cycle ;
%Shape: Circle [id:dp9929212309131703] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (523.21,142.76) .. controls (523.21,140.72) and (524.86,139.08) .. (526.89,139.08) .. controls (528.92,139.08) and (530.57,140.72) .. (530.57,142.76) .. controls (530.57,144.79) and (528.92,146.44) .. (526.89,146.44) .. controls (524.86,146.44) and (523.21,144.79) .. (523.21,142.76) -- cycle ;
%Shape: Circle [id:dp06604194549674824] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (523.21,85.4) .. controls (523.21,83.37) and (524.86,81.72) .. (526.89,81.72) .. controls (528.92,81.72) and (530.57,83.37) .. (530.57,85.4) .. controls (530.57,87.43) and (528.92,89.08) .. (526.89,89.08) .. controls (524.86,89.08) and (523.21,87.43) .. (523.21,85.4) -- cycle ;
%Shape: Circle [id:dp13114462014855355] 
\draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (524,163.08) .. controls (524,161.04) and (525.65,159.4) .. (527.68,159.4) .. controls (529.71,159.4) and (531.36,161.04) .. (531.36,163.08) .. controls (531.36,165.11) and (529.71,166.76) .. (527.68,166.76) .. controls (525.65,166.76) and (524,165.11) .. (524,163.08) -- cycle ;
%Straight Lines [id:da9425305843246539] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,85.4) -- (495.21,85.4) ;
%Straight Lines [id:da7310268179084345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,85.4) -- (495.21,105.08) ;
%Straight Lines [id:da057223726856665325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,85.4) -- (495.21,123.76) ;
%Straight Lines [id:da8722408555821786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,85.4) -- (495.21,142.76) ;
%Straight Lines [id:da8058264321205222] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,85.4) -- (496,163.08) ;
%Straight Lines [id:da6755250535016768] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,105.08) -- (495.21,85.4) ;
%Straight Lines [id:da29940662327428824] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,105.08) -- (495.21,105.08) ;
%Straight Lines [id:da8038996417120887] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,105.08) -- (495.21,123.76) ;
%Straight Lines [id:da6082976062799665] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,105.08) -- (495.21,142.76) ;
%Straight Lines [id:da5999569881342184] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,105.08) -- (496,163.08) ;
%Straight Lines [id:da926998204143457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,123.76) -- (495.21,85.4) ;
%Straight Lines [id:da7229810652434665] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,123.76) -- (495.21,105.08) ;
%Straight Lines [id:da9045386214597604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,123.76) -- (495.21,123.76) ;
%Straight Lines [id:da9995715566009897] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,123.76) -- (495.21,142.76) ;
%Straight Lines [id:da6225677313196911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,123.76) -- (496,163.08) ;
%Straight Lines [id:da8395101311372088] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,142.76) -- (495.21,85.4) ;
%Straight Lines [id:da877960652384123] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,142.76) -- (495.21,105.08) ;
%Straight Lines [id:da8518425407421464] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,142.76) -- (495.21,123.76) ;
%Straight Lines [id:da7570318283656707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,142.76) -- (495.21,142.76) ;
%Straight Lines [id:da9401578882356911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (479.57,142.76) -- (496,163.08) ;
%Straight Lines [id:da9084801470855051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480.36,163.08) -- (495.21,85.4) ;
%Straight Lines [id:da9718455821320642] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480.36,163.08) -- (495.21,105.08) ;
%Straight Lines [id:da39078555549318783] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480.36,163.08) -- (495.21,123.76) ;
%Straight Lines [id:da05828370123292337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480.36,163.08) -- (495.21,142.76) ;
%Straight Lines [id:da7728181625709283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480.36,163.08) -- (496,163.08) ;
%Straight Lines [id:da5895672707806325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,85.4) -- (548.21,85.4) ;
%Straight Lines [id:da8432568902043609] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,85.4) -- (548.21,105.08) ;
%Straight Lines [id:da5291461675741449] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,85.4) -- (548,163.08) ;
%Straight Lines [id:da8161905409511121] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,105.08) -- (548.21,85.4) ;
%Straight Lines [id:da06917909076277295] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,105.08) -- (547.95,124.28) ;
%Straight Lines [id:da4462574364040981] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,105.08) -- (548,163.08) ;
%Straight Lines [id:da20456580437536753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,123.76) -- (548.21,85.4) ;
%Straight Lines [id:da1780845429553901] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,123.76) -- (547.21,142.76) ;
%Straight Lines [id:da8034850156284621] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,142.76) -- (548.21,85.4) ;
%Straight Lines [id:da17986211840754684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,142.76) -- (547.95,124.28) ;
%Straight Lines [id:da700382627995106] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,142.76) -- (547.21,142.76) ;
%Straight Lines [id:da7088074871336536] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,142.76) -- (548,163.08) ;
%Straight Lines [id:da1710275625525497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (531.36,163.08) -- (548.21,85.4) ;
%Straight Lines [id:da5152284043621433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (531.36,163.08) -- (548.21,105.08) ;
%Straight Lines [id:da031379535864040964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (531.36,163.08) -- (547.95,124.28) ;
%Straight Lines [id:da8651900694587917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (531.36,163.08) -- (547.21,142.76) ;
%Straight Lines [id:da9347759710583945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,85.4) -- (547.95,124.28) ;
%Straight Lines [id:da7955584243019551] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,105.08) -- (548,143.08) ;
%Straight Lines [id:da6380369728656838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,85.4) -- (548,143.08) ;
%Straight Lines [id:da46570907231419767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,105.08) -- (548.21,105.08) ;
%Straight Lines [id:da6462707487439663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,123.76) -- (548.21,105.08) ;
%Straight Lines [id:da6765445659359168] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,123.76) -- (547.95,124.28) ;
%Straight Lines [id:da028363590400387606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,123.76) -- (548,163.08) ;
%Straight Lines [id:da9680333493013744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530.57,142.76) -- (548.21,105.08) ;
%Straight Lines [id:da013401099272552841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (531.36,163.08) -- (548,163.08) ;

% Text Node
\draw (202,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y(t)$};
% Text Node
\draw (255,115.4) node [anchor=north west][inner sep=0.75pt]    {$\dot{z} =D( z,\theta ) +Fy$};
% Text Node
\draw (311,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z( t_{0})$};
% Text Node
\draw (516.07,116.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.56] [align=left] {...};
% Text Node
\draw (509,182.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}^{*}$};
% Text Node
\draw (421,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z(t)$};
% Text Node
\draw (562,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{x}(t)$};
% Text Node
\draw (298,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {ODENet};
% Text Node
\draw (111,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {System};


\end{tikzpicture}












% \tikzset{every picture/.style={line width=0.75pt}} %set 
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
% %uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

% %Rounded Rect [id:dp400308699205278] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 233; green, 241; blue, 244 }  ,fill opacity=0.3 ] (91,73.49) .. controls (91,54.71) and (106.22,39.49) .. (125,39.49) -- (550,39.49) .. controls (568.78,39.49) and (584,54.71) .. (584,73.49) -- (584,175.49) .. controls (584,194.27) and (568.78,209.49) .. (550,209.49) -- (125,209.49) .. controls (106.22,209.49) and (91,194.27) .. (91,175.49) -- cycle ;
% %Rounded Rect [id:dp28468918734195037] 
% \draw  [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 109; green, 173; blue, 209 }  ,fill opacity=0.5 ] (103,100.69) .. controls (103,93.95) and (108.46,88.49) .. (115.2,88.49) -- (151.8,88.49) .. controls (158.54,88.49) and (164,93.95) .. (164,100.69) -- (164,157.8) .. controls (164,164.54) and (158.54,170) .. (151.8,170) -- (115.2,170) .. controls (108.46,170) and (103,164.54) .. (103,157.8) -- cycle ;
% %Straight Lines [id:da6382659698802022] 
% \draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (103,130.28) -- (114,130.28) ;
% %Straight Lines [id:da4276401433119408] 
% \draw    (114,130.28) -- (119,138.28) ;
% %Straight Lines [id:da6766463329728918] 
% \draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (119,138.28) -- (127,123.28) ;
% %Straight Lines [id:da49808207910604096] 
% \draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (127,123.28) -- (133,130.28) ;
% %Straight Lines [id:da2791654569117936] 
% \draw [color={rgb, 255:red, 16; green, 70; blue, 128 }  ,draw opacity=1 ]   (133,130.28) -- (144,130.28) ;
% %Straight Lines [id:da36767058396544283] 
% \draw    (164,100.69) -- (201,100.69) ;
% \draw [shift={(203,100.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Rounded Rect [id:dp6548890763916135] 
% \draw  [color={rgb, 255:red, 183; green, 34; blue, 48 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 178; blue, 147 }  ,fill opacity=0.6 ] (251,116) .. controls (251,111.58) and (254.58,108) .. (259,108) -- (390,108) .. controls (394.42,108) and (398,111.58) .. (398,116) -- (398,140) .. controls (398,144.42) and (394.42,148) .. (390,148) -- (259,148) .. controls (254.58,148) and (251,144.42) .. (251,140) -- cycle ;
% %Straight Lines [id:da03479480501499799] 
% \draw    (164,116.69) -- (201,116.69) ;
% \draw [shift={(203,116.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da39862873502448726] 
% \draw    (164,157.8) -- (201,157.8) ;
% \draw [shift={(203,157.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Circle [id:dp8103396026734406] 
% \draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (203.64,100.69) .. controls (203.64,97.73) and (206.04,95.33) .. (209,95.33) .. controls (211.96,95.33) and (214.36,97.73) .. (214.36,100.69) .. controls (214.36,103.65) and (211.96,106.05) .. (209,106.05) .. controls (206.04,106.05) and (203.64,103.65) .. (203.64,100.69) -- cycle ;
% %Shape: Circle [id:dp03723745896897879] 
% \draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (203.64,115.69) .. controls (203.64,112.73) and (206.04,110.33) .. (209,110.33) .. controls (211.96,110.33) and (214.36,112.73) .. (214.36,115.69) .. controls (214.36,118.65) and (211.96,121.05) .. (209,121.05) .. controls (206.04,121.05) and (203.64,118.65) .. (203.64,115.69) -- cycle ;
% %Shape: Circle [id:dp792243560551626] 
% \draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (203.64,157.69) .. controls (203.64,154.73) and (206.04,152.33) .. (209,152.33) .. controls (211.96,152.33) and (214.36,154.73) .. (214.36,157.69) .. controls (214.36,160.65) and (211.96,163.05) .. (209,163.05) .. controls (206.04,163.05) and (203.64,160.65) .. (203.64,157.69) -- cycle ;
% %Right Arrow [id:dp7163442998888669] 
% \draw   (223,127.21) -- (233.8,127.21) -- (233.8,124.28) -- (241,130.14) -- (233.8,136) -- (233.8,133.07) -- (223,133.07) -- cycle ;
% %Right Arrow [id:dp7592687103385136] 
% \draw   (324.95,89.15) -- (324.92,99.95) -- (327.85,99.96) -- (321.98,107.14) -- (316.14,99.93) -- (319.07,99.93) -- (319.09,89.13) -- cycle ;
% %Right Arrow [id:dp9349379510002369] 
% \draw   (406,127.21) -- (416.8,127.21) -- (416.8,124.28) -- (424,130.14) -- (416.8,136) -- (416.8,133.07) -- (406,133.07) -- cycle ;
% %Shape: Circle [id:dp9627426847668972] 
% \draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (426.64,100.69) .. controls (426.64,97.73) and (429.04,95.33) .. (432,95.33) .. controls (434.96,95.33) and (437.36,97.73) .. (437.36,100.69) .. controls (437.36,103.65) and (434.96,106.05) .. (432,106.05) .. controls (429.04,106.05) and (426.64,103.65) .. (426.64,100.69) -- cycle ;
% %Shape: Circle [id:dp9759504948226108] 
% \draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (426.64,115.69) .. controls (426.64,112.73) and (429.04,110.33) .. (432,110.33) .. controls (434.96,110.33) and (437.36,112.73) .. (437.36,115.69) .. controls (437.36,118.65) and (434.96,121.05) .. (432,121.05) .. controls (429.04,121.05) and (426.64,118.65) .. (426.64,115.69) -- cycle ;
% %Shape: Circle [id:dp4295406799497994] 
% \draw  [fill={rgb, 255:red, 16; green, 70; blue, 128 }  ,fill opacity=1 ] (426.64,157.69) .. controls (426.64,154.73) and (429.04,152.33) .. (432,152.33) .. controls (434.96,152.33) and (437.36,154.73) .. (437.36,157.69) .. controls (437.36,160.65) and (434.96,163.05) .. (432,163.05) .. controls (429.04,163.05) and (426.64,160.65) .. (426.64,157.69) -- cycle ;
% %Straight Lines [id:da05166899932888058] 
% \draw    (437.36,157.69) -- (456.46,141.77) ;
% \draw [shift={(458,140.49)}, rotate = 140.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da7367505175138243] 
% \draw    (472.24,97.64) -- (504.89,101.08) ;
% %Straight Lines [id:da5747958603840417] 
% \draw    (472.24,97.64) -- (504.95,124.28) ;
% %Straight Lines [id:da33460324727438584] 
% \draw    (472.24,97.64) -- (505,143.08) ;
% %Straight Lines [id:da8826608841685557] 
% \draw    (472,123.28) -- (504.89,101.08) ;
% %Straight Lines [id:da3930802126381183] 
% \draw    (472,123.28) -- (504.95,124.28) ;
% %Straight Lines [id:da6697265124631073] 
% \draw    (472,123.28) -- (505,143.08) ;
% %Straight Lines [id:da14686583461899194] 
% \draw    (472.24,148.64) -- (504.89,101.08) ;
% %Straight Lines [id:da9523374425041882] 
% \draw    (472.24,148.64) -- (504.95,124.28) ;
% %Straight Lines [id:da11712369866864702] 
% \draw    (472.24,148.64) -- (505,143.08) ;
% %Shape: Circle [id:dp9524553901161623] 
% \draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (464.88,97.64) .. controls (464.88,95.61) and (466.53,93.96) .. (468.56,93.96) .. controls (470.59,93.96) and (472.24,95.61) .. (472.24,97.64) .. controls (472.24,99.67) and (470.59,101.32) .. (468.56,101.32) .. controls (466.53,101.32) and (464.88,99.67) .. (464.88,97.64) -- cycle ;
% %Shape: Circle [id:dp38874062440015833] 
% \draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (465,122.64) .. controls (465,120.61) and (466.65,118.96) .. (468.68,118.96) .. controls (470.71,118.96) and (472.36,120.61) .. (472.36,122.64) .. controls (472.36,124.67) and (470.71,126.32) .. (468.68,126.32) .. controls (466.65,126.32) and (465,124.67) .. (465,122.64) -- cycle ;
% %Shape: Circle [id:dp7505715284805885] 
% \draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (465,148.96) .. controls (465,146.93) and (466.65,145.28) .. (468.68,145.28) .. controls (470.71,145.28) and (472.36,146.93) .. (472.36,148.96) .. controls (472.36,150.99) and (470.71,152.64) .. (468.68,152.64) .. controls (466.65,152.64) and (465,150.99) .. (465,148.96) -- cycle ;
% %Shape: Circle [id:dp343251612956027] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (504.21,101.08) .. controls (504.21,99.04) and (505.86,97.4) .. (507.89,97.4) .. controls (509.92,97.4) and (511.57,99.04) .. (511.57,101.08) .. controls (511.57,103.11) and (509.92,104.76) .. (507.89,104.76) .. controls (505.86,104.76) and (504.21,103.11) .. (504.21,101.08) -- cycle ;
% %Shape: Circle [id:dp4040844924774749] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (504.95,124.28) .. controls (504.95,122.25) and (506.59,120.6) .. (508.63,120.6) .. controls (510.66,120.6) and (512.31,122.25) .. (512.31,124.28) .. controls (512.31,126.31) and (510.66,127.96) .. (508.63,127.96) .. controls (506.59,127.96) and (504.95,126.31) .. (504.95,124.28) -- cycle ;
% %Shape: Circle [id:dp22925604641035324] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (505,144.08) .. controls (505,142.04) and (506.65,140.4) .. (508.68,140.4) .. controls (510.71,140.4) and (512.36,142.04) .. (512.36,144.08) .. controls (512.36,146.11) and (510.71,147.76) .. (508.68,147.76) .. controls (506.65,147.76) and (505,146.11) .. (505,144.08) -- cycle ;
% %Shape: Circle [id:dp8829340496163376] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (504.21,83.4) .. controls (504.21,81.37) and (505.86,79.72) .. (507.89,79.72) .. controls (509.92,79.72) and (511.57,81.37) .. (511.57,83.4) .. controls (511.57,85.43) and (509.92,87.08) .. (507.89,87.08) .. controls (505.86,87.08) and (504.21,85.43) .. (504.21,83.4) -- cycle ;
% %Straight Lines [id:da9883363243852286] 
% \draw    (471.56,97.64) -- (504.21,83.4) ;
% %Straight Lines [id:da16685381865561189] 
% \draw    (472.36,122.64) -- (504.21,83.4) ;
% %Straight Lines [id:da463169267645515] 
% \draw    (472.36,148.96) -- (504.21,83.4) ;
% %Shape: Circle [id:dp8311853594675012] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (505,163.08) .. controls (505,161.04) and (506.65,159.4) .. (508.68,159.4) .. controls (510.71,159.4) and (512.36,161.04) .. (512.36,163.08) .. controls (512.36,165.11) and (510.71,166.76) .. (508.68,166.76) .. controls (506.65,166.76) and (505,165.11) .. (505,163.08) -- cycle ;
% %Straight Lines [id:da2592016635242884] 
% \draw    (472.24,97.64) -- (505,162.08) ;
% %Straight Lines [id:da41295607481188923] 
% \draw    (472,123.28) -- (505,162.08) ;
% %Straight Lines [id:da07307968133513176] 
% \draw    (472.24,148.64) -- (505,162.08) ;
% %Shape: Circle [id:dp017237007683211125] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (529.21,101.08) .. controls (529.21,99.04) and (530.86,97.4) .. (532.89,97.4) .. controls (534.92,97.4) and (536.57,99.04) .. (536.57,101.08) .. controls (536.57,103.11) and (534.92,104.76) .. (532.89,104.76) .. controls (530.86,104.76) and (529.21,103.11) .. (529.21,101.08) -- cycle ;
% %Shape: Circle [id:dp08378939486679182] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (529.95,124.28) .. controls (529.95,122.25) and (531.59,120.6) .. (533.63,120.6) .. controls (535.66,120.6) and (537.31,122.25) .. (537.31,124.28) .. controls (537.31,126.31) and (535.66,127.96) .. (533.63,127.96) .. controls (531.59,127.96) and (529.95,126.31) .. (529.95,124.28) -- cycle ;
% %Shape: Circle [id:dp48113515612492774] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (530,144.08) .. controls (530,142.04) and (531.65,140.4) .. (533.68,140.4) .. controls (535.71,140.4) and (537.36,142.04) .. (537.36,144.08) .. controls (537.36,146.11) and (535.71,147.76) .. (533.68,147.76) .. controls (531.65,147.76) and (530,146.11) .. (530,144.08) -- cycle ;
% %Shape: Circle [id:dp04123382495697059] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (529.21,83.4) .. controls (529.21,81.37) and (530.86,79.72) .. (532.89,79.72) .. controls (534.92,79.72) and (536.57,81.37) .. (536.57,83.4) .. controls (536.57,85.43) and (534.92,87.08) .. (532.89,87.08) .. controls (530.86,87.08) and (529.21,85.43) .. (529.21,83.4) -- cycle ;
% %Shape: Circle [id:dp48157036813411813] 
% \draw  [fill={rgb, 255:red, 109; green, 173; blue, 200 }  ,fill opacity=1 ] (530,163.08) .. controls (530,161.04) and (531.65,159.4) .. (533.68,159.4) .. controls (535.71,159.4) and (537.36,161.04) .. (537.36,163.08) .. controls (537.36,165.11) and (535.71,166.76) .. (533.68,166.76) .. controls (531.65,166.76) and (530,165.11) .. (530,163.08) -- cycle ;
% %Shape: Circle [id:dp11787600115381203] 
% \draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (552.88,106.64) .. controls (552.88,104.61) and (554.53,102.96) .. (556.56,102.96) .. controls (558.59,102.96) and (560.24,104.61) .. (560.24,106.64) .. controls (560.24,108.67) and (558.59,110.32) .. (556.56,110.32) .. controls (554.53,110.32) and (552.88,108.67) .. (552.88,106.64) -- cycle ;
% %Shape: Circle [id:dp9297625522714541] 
% \draw  [fill={rgb, 255:red, 49; green, 124; blue, 183 }  ,fill opacity=1 ] (552.88,139.32) .. controls (552.88,137.29) and (554.53,135.64) .. (556.56,135.64) .. controls (558.59,135.64) and (560.24,137.29) .. (560.24,139.32) .. controls (560.24,141.35) and (558.59,143) .. (556.56,143) .. controls (554.53,143) and (552.88,141.35) .. (552.88,139.32) -- cycle ;
% %Straight Lines [id:da22791286602152105] 
% \draw    (536.57,83.4) -- (552.88,106.64) ;
% %Straight Lines [id:da48493350562332305] 
% \draw    (536.57,83.4) -- (552.88,138.32) ;
% %Straight Lines [id:da19626739945014626] 
% \draw    (536.57,101.08) -- (552.88,106.64) ;
% %Straight Lines [id:da6675571550842632] 
% \draw    (536.57,101.08) -- (552.88,138.32) ;
% %Straight Lines [id:da6322317758167033] 
% \draw    (537.31,124.28) -- (552.88,106.64) ;
% %Straight Lines [id:da05171459548537993] 
% \draw    (537.31,124.28) -- (552.88,138.32) ;
% %Straight Lines [id:da8821650154707203] 
% \draw    (537.36,144.08) -- (552.88,106.64) ;
% %Straight Lines [id:da29193412122770734] 
% \draw    (537.36,144.08) -- (552.88,139.32) ;
% %Straight Lines [id:da980529362987153] 
% \draw    (537.36,163.08) -- (552.88,106.64) ;
% %Straight Lines [id:da033051702213986456] 
% \draw    (537.36,163.08) -- (552.88,139.32) ;
% %Rounded Rect [id:dp6585723250569488] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (457.91,82.54) .. controls (457.91,70.52) and (467.65,60.78) .. (479.67,60.78) -- (544.94,60.78) .. controls (556.96,60.78) and (566.7,70.52) .. (566.7,82.54) -- (566.7,160.02) .. controls (566.7,172.04) and (556.96,181.78) .. (544.94,181.78) -- (479.67,181.78) .. controls (467.65,181.78) and (457.91,172.04) .. (457.91,160.02) -- cycle ;
% %Rounded Rect [id:dp10812540146593719] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]  (196.21,85.19) .. controls (196.21,71.83) and (207.05,60.99) .. (220.41,60.99) -- (422.8,60.99) .. controls (436.17,60.99) and (447,71.83) .. (447,85.19) -- (447,157.79) .. controls (447,171.16) and (436.17,181.99) .. (422.8,181.99) -- (220.41,181.99) .. controls (207.05,181.99) and (196.21,171.16) .. (196.21,157.79) -- cycle ;

% % Text Node
% \draw (201,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y( t_{i})$};
% % Text Node
% \draw (267,120.4) node [anchor=north west][inner sep=0.75pt]    {$\dot{z} =D( z,\theta ) +Fy$};
% % Text Node
% \draw (192.07,129.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.56] [align=left] {...};
% % Text Node
% \draw (311,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z( t_{0})$};
% % Text Node
% \draw (521.07,117.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.56] [align=left] {...};
% % Text Node
% \draw (489,182.4) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize]   {$\hat x = \mathcal{T}^{*}(z)$};
% % Text Node
% \draw (421,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z( t_{i})$};
% % Text Node
% \draw (462,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z_{j}( t_{i})$};
% % Text Node
% \draw (540,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{x}_{j}( t_{i})$};
% % Text Node
% \draw (298,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {ODENet};


% % \end{tikzpicture}
% % \caption{Schematics of the learned KKL Observer with Neural ODEs}
% % \label{KKLscheme}
% % \end{figure}

% \end{tikzpicture}

